Correlations for the S=1/2 Antiferromagnet on a Truncated Tetrahedron

The antiferromagnetic Heisenberg Hamiltonian is investigated on a truncated tetrahedron, which is a closed 12 site system. We find that the ground state has many similarities to that of $C_{60}$. We study 2- and 4-spin correlations in the classical ground state of the truncated tetrahedron and calculate the same correlations in the exact S=1/2 ground state. We find that the classical correlations survive for a range of bond strengths in the Heisenberg Hamiltonian and that one can construct a good trial wavefunction based on the classical ground state. This suggests that the correlations present in the classical ground state of $C_{60}$ also survive in the exact ground state of that system, for a range of bond strengths about the physically relevant $J_2 \approx J_1$. We calculate the momentum-space correlation function $S ( q )$, which is measurable by neutron scattering, for both $C_{12}$ and $C_{60}$. We also calculate correlations at finite temperature.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%%-----------------------------------------------------
%%--------------- cut-here(fig1a) ---------------------
%%-----------------------------------------------------
%!PS-Adobe-3.0
%%BoundingBox: 54 360 558 720
%%Title: Graphics produced by IDL
%%For: sat@freja, /u2/sat/idl
%%Creator: IDL Version 2.3.1 (sunos sparc)
%%CreationDate: Fri Jun 26 16:47:35 1992
%%DocumentData: Clean7bit
%%LanguageLevel: 1
%%PageOrder: Ascend
%%Pages: (atend)
%%DocumentNeededResources: (atend)
%%EndComments
%%BeginProlog
%+ prolog.ps -- Prolog for IDL generated PostScript files
%+ Copyright (c) 1988-1992 Research Systems, Inc. All Rights Reserved.
%v 2
save /$IDL_DICT 40 dict def $IDL_DICT begin /bdef { bind def } bind def /C
{currentpoint newpath moveto} bdef /CP {currentpoint} bdef /D {currentpoint
stroke moveto} bdef /F {closepath fill} bdef /K { setgray } bdef /M {moveto}
bdef /N {rmoveto} bdef /P {lineto} bdef /R {rlineto} bdef /S {gsave show
grestore} bdef /X {currentpoint pop} bdef /Z {gsave currentpoint lineto 20
setlinewidth 1 setlinecap stroke grestore} bdef /L0 {[] 0 setdash} bdef /L1
{[40 100] 0 setdash} bdef /L2 {[200 200] 0 setdash} bdef /L3 {[200 100 50
100] 0 setdash} bdef /L4 {[300 100 50 100 50 100 50 100] 0 setdash} bdef /L5
{[400 200] 0 setdash} bdef end 2.5 setmiterlimit
%%EndProlog
%%Page: 0 1
%%PageResources: (atend)
%%PageOrientation: Portrait
%%PageBoundingBox: 54 360 558 720
%%BeginPageSetup
save $IDL_DICT begin 54 360 translate 0.0283465 dup scale
%%IncludeResource: font Helvetica
/Helvetica findfont 423.333 scalefont setfont
%%EndPageSetup
10 setlinewidth L0 0.000 K 9667 8064 M Z 8505 6020 M Z 10829 6020 M Z
9667 10396 M Z 12430 11562 M Z 6903 11562 M Z 6516 4854 M Z 4140 6702 M Z
6903 1841 M Z 12817 4854 M Z 12430 1841 M Z 15193 6702 M Z 50 setlinewidth
9667 8064 M -1162 -2044 R D 9667 10396 M 2763 1166 R D 6516 4854 M
-2376 1848 R D 12817 4854 M -387 -3013 R D 8505 6020 M 2324 0 R D
12430 11562 M -5527 0 R D 4140 6702 M 2763 -4861 R D 12430 1841 M
2763 4861 R D 9667 8064 M 1162 -2044 R D 9667 10396 M -2764 1166 R D
6516 4854 M 387 -3013 R D 12817 4854 M 2376 1848 R D 60 setlinewidth L1
9667 8064 M 0 2332 R D 8505 6020 M -1989 -1166 R D 10829 6020 M 1988 -1166 R
D 12430 11562 M 2763 -4860 R D 6903 11562 M -2763 -4860 R D 6903 1841 M
5527 0 R D 9028 8203 M 912 0 R 0 232 R 365 -371 R -365 -370 R 0 231 R
-912 0 R F 8705 5389 M -456 802 R -197 -115 R 133 506 R 499 -136 R
-198 -116 R 456 -802 R F 11266 6512 M -456 -802 R 198 -116 R -499 -135 R
-133 506 R 197 -116 R 456 802 R F 10305 10257 M -912 0 R 0 -231 R -365 370 R
365 371 R 0 -232 R 912 0 R F 12077 11433 M 406 356 R -139 245 R 405 -285 R
40 -498 R -139 244 R -506 -179 R F 6688 11931 M 406 -355 R 88 156 R
41 -357 R -325 -143 R 89 156 R -506 179 R F 6315 5485 M 456 -802 R 198 116 R
-134 -506 R -498 135 R 197 116 R -456 802 R F 4426 6456 M -506 179 R
-139 -245 R 40 499 R 405 284 R -139 -244 R 406 -356 R F 6696 1467 M
101 535 R -178 0 R 284 214 R 285 -214 R -178 0 R 101 -535 R F 12380 4362 M
456 802 R -198 116 R 499 136 R 133 -506 R -197 115 R -456 -802 R F
12496 2216 M 101 -535 R 278 0 R -445 -214 R -446 214 R 279 0 R 100 535 R F
15616 6707 M -507 -179 R 89 -157 R -324 143 R 40 358 R 89 -157 R 406 356 R F
gsave 10002 8580 translate 0 0 M 1.4 dup scale -117.687 0 N
(1) show grestore gsave 8505 4988 translate 0 0 M 1.4 dup scale -117.687 0 N
(2) show grestore gsave 10829 4988 translate 0 0 M 1.4 dup scale
-117.687 0 N
(3) show grestore gsave 9667 10793 translate 0 0 M 1.4 dup scale
-117.687 0 N
(4) show grestore gsave 12430 12078 translate 0 0 M 1.4 dup scale
-117.687 0 N
(5) show grestore gsave 6903 12078 translate 0 0 M 1.4 dup scale
-117.687 0 N
(6) show grestore gsave 6516 5489 translate 0 0 M 1.4 dup scale -117.687 0 N
(7) show grestore gsave 3470 6702 translate 0 0 M 1.4 dup scale -117.687 0 N
(8) show grestore gsave 6903 888 translate 0 0 M 1.4 dup scale -117.687 0 N
(9) show grestore gsave 12817 5489 translate 0 0 M 1.4 dup scale
-235.373 0 N
(10) show grestore gsave 12430 888 translate 0 0 M 1.4 dup scale
-235.373 0 N
(11) show grestore gsave 15975 6702 translate 0 0 M 1.4 dup scale
-235.373 0 N
(12) show grestore
%%PageTrailer
showpage
end restore
%%PageResources: font Helvetica
%%Trailer
restore
%%Pages: 1
%%DocumentNeededResources: font Helvetica
%%EOF
